Probing Transformer Representations Layer by Layer, Module by Module

Which representation should be probed in a transformer-based foundation model? Recent work shows that the standard practice of probing the final layer is often suboptimal, as intermediate layers can provide better features. Yet, representations are still largely studied along depth alone, treating each transformer block as an atomic unit. In this work, we analyze transformer representations layer by layer, module by module. Through more than 144,000 linear probing evaluations of vision foundation models (VFMs) and large language models (LLMs), we show that layer and module choices should be considered jointly: the best layer-module pair yields substantially larger gains over the final-layer residual stream than the best layer with the residual stream fixed. Moreover, module performance can vary substantially across layers, showing that useful representations cannot be characterized by depth alone. Building on these findings, we evaluate simple fixed probing strategies: the final-layer feedforward activation (Act@100) for vision and the second normalization layer at 60% depth (LN2@60) for language. These strategies improve over the probing baseline in a majority of evaluations and recover, on average, 42% and 86% of the gains from probing the best layer-module pair for vision and language, respectively. For VFMs, these gains increase with the transfer difficulty between pretraining and downstream data.

==> tikz/block_gated_ffn.tex <==
\begin{scope}[xshift=-3cm]
% The bounding box for the Encoder Block (Unchanged)
\draw[fill=\background, line width=0.046875cm, rounded corners=0.300000cm] (-0.55000, -0.45) -- (2.8000, -0.45) -- (2.8000, 6.12) -- (-0.55000, 6.12) -- cycle;

% Input (Unchanged)
\draw[line width=0.046875cm, -latex] (1.250000, -0.950000) -- (1.250000, 0.300000);

% LN1 (Unchanged)
\draw[line width=0.046875cm, fill=ln1_color!80, rounded corners=0.100000cm] (0.450000, 0.800000) -- (2.0000, 0.800000) -- (2.0000, 0.300000) -- (0.450000, 0.300000) -- cycle;
\node[text width=2.500000cm, align=center] at (1.250000,0.550000) {$\mhanorm$};
\draw[line width=0.046875cm, -latex] (1.250000, 0.800000) -- (1.250000, 1.60000);

% Skip Connections for MHA (Unchanged)
\draw[-latex, line width=0.046875cm, rounded corners=0.200000cm] (1.250000, -0.20000) -- (-0.25000, -0.2000) -- (-0.250000, 2.720000) -- (1.05000, 2.720000);
\draw[-latex, line width=0.046875cm, rounded corners=0.200000cm] (1.250000, 1.230000) -- (0.7000, 1.230000) -- (0.7000, 1.63000);
\draw[-latex, line width=0.046875cm, rounded corners=0.200000cm] (1.250000, 1.230000) -- (1.80, 1.230000) -- (1.80, 1.63000);

% MHA (Unchanged)
\draw[line width=0.046875cm, fill=mha_color!90, rounded corners=0.100000cm] (0.450000, 2.130000) -- (2.0000, 2.130000) -- (2.0000, 1.630000) -- (0.450000, 1.630000) -- cycle;
\node[text width=2.500000cm, align=center] at (1.250000,1.880000) {$\mha$};
\draw[line width=0.046875cm] (1.250000, 2.130000) -- (1.250000, 2.5250000);
\draw[line width=0.046875cm, -latex] (1.250000, 2.940000) -- (1.250000, 3.430000);

% Add (Unchanged)
\node[circle, draw, minimum size=0.25em, fill=rc1_color!80, inner sep=0pt, line width=0.046875cm, align=center, label=right:{$\mhares$}] at (1.250000,2.720000) {$\bm{\mathbf{+}}$};

% LN2 (Unchanged)
\draw[line width=0.046875cm, fill=ln2_color!70, rounded corners=0.100000cm] (0.450000, 3.930000) -- (2.00000, 3.930000) -- (2.00000, 3.430000) -- (0.450000, 3.430000) -- cycle;
\node[text width=2.500000cm, align=center] at (1.250000,3.68000) {$\ffnnorm$};
\draw[line width=0.046875cm, -latex] (1.250000, 3.93000) -- (1.250000, 4.68000);

% Skip Connections for FFN
\draw[-latex, line width=0.046875cm, rounded corners=0.200000cm] (1.250000, 3.050000) -- (-0.250000, 3.050000) -- (-0.250000,5.770000) -- (1.05000, 5.770000);

% FFN
\draw[line width=0.046875cm, fill=white, rounded corners=0.100000cm] (0.450000, 5.18000) -- (2.00000, 5.18000) -- (2.00000, 4.68000) -- (0.450000, 4.68000) -- cycle;
\node[text width=2.500000cm, align=center] at (1.250000,4.930000) {\texttt{FFN}};
\draw[line width=0.046875cm] (1.250000, 5.180000) -- (1.250000, 5.5750000);
\draw[line width=0.046875cm, -latex] (1.250000, 5.990000) -- (1.250000, 6.480000);

% Add (Unchanged)
\node[circle, draw, minimum size=0.25em, fill=rc2_color!60, inner sep=0pt, line width=0.046875cm, align=center, label=right:{$\ffnres$}] at (1.250000,5.770000) {$\bm{\mathbf{+}}$};

% Zoom
\draw[thick][dashed](2.0, 4.68) -- (3.05, 3.38);
\draw[thick][dashed] (2.0, 5.18) -- (3.05, 6.38);

% FC1 (Unchanged)
\draw[line width=0.046875cm, fill=fc1_color!80, rounded corners=0.100000cm] (3.050000, 3.845) -- (4.6000, 3.845) -- (4.6000, 3.345) -- (3.050000, 3.345) -- cycle;
\node[text width=2.500000cm, align=center] at (3.850000,3.5950000) {$\linact$};
\draw[line width=0.046875cm] (3.850000, 3.845) -- (3.850000, 4.610000);
\draw[line width=0.046875cm, -latex] (3.850000, 4.55500) -- (3.850000, 4.7100);

% FC3 with element-wise multiplication
\draw[line width=0.046875cm, fill=white, rounded corners=0.100000cm] (4.850000, 3.845) -- (6.4000, 3.845) -- (6.400, 3.345) -- (4.850000, 3.345) -- cycle;
\node[text width=2.500000cm, align=center] at (5.625000,3.5950000) {\texttt{FC3}};
\draw[line width=0.046875cm, -latex]
(4.86000,3.825000) --
(3.990000,4.75000);

% Sigma Block 
\node[
    fill=white,
    minimum size=0.6em,
    inner sep=0.05em,
    align=center
] at (3.850000,4.2275) {$\bm{\sigma}$};

% Act Block 
\node[circle, draw, minimum size=1.2em, fill=act_color!60, inner sep=0pt, line width=0.046875cm, align=center, label={[yshift=0.0cm]right:{$\act$}}] at (3.850000,4.93) {$\bm{\odot}$};
\draw[line width=0.046875cm, -latex] (3.850000, 5.1500) -- (3.850000, 5.9150);

% FC2 
\draw[line width=0.046875cm, fill=fc2_color!70, rounded corners=0.100000cm] (3.050000, 6.4150) -- (4.60000, 6.41500) -- (4.60000, 5.91500) -- (3.050000, 5.91500) -- cycle;
\node[text width=2.500000cm, align=center] at (3.850000,6.165000) {$\actlin$};
    % All your existing diagram code here
\end{scope}



==> tikz/block_mlp_ffn.tex <==
\begin{scope}[xshift=-3cm]

% The bounding box for the Encoder Block (Unchanged)
\draw[fill=\background, line width=0.046875cm, rounded corners=0.300000cm] (-0.55000, -0.45) -- (2.8000, -0.45) -- (2.8000, 6.12) -- (-0.55000, 6.12) -- cycle;

% Input (Unchanged)
\draw[line width=0.046875cm, -latex] (1.250000, -0.950000) -- (1.250000, 0.300000);

% LN1 (Unchanged)
\draw[line width=0.046875cm, fill=ln1_color!80, rounded corners=0.100000cm] (0.450000, 0.800000) -- (2.0000, 0.800000) -- (2.0000, 0.300000) -- (0.450000, 0.300000) -- cycle;
\node[text width=2.500000cm, align=center] at (1.250000,0.550000) {$\mhanorm$};
\draw[line width=0.046875cm, -latex] (1.250000, 0.800000) -- (1.250000, 1.60000);

% Skip Connections for MHA (Unchanged)
\draw[-latex, line width=0.046875cm, rounded corners=0.200000cm] (1.250000, -0.20000) -- (-0.25000, -0.2000) -- (-0.250000, 2.720000) -- (1.05000, 2.720000);
\draw[-latex, line width=0.046875cm, rounded corners=0.200000cm] (1.250000, 1.230000) -- (0.7000, 1.230000) -- (0.7000, 1.63000);
\draw[-latex, line width=0.046875cm, rounded corners=0.200000cm] (1.250000, 1.230000) -- (1.80, 1.230000) -- (1.80, 1.63000);

% MHA (Unchanged)
\draw[line width=0.046875cm, fill=mha_color!90, rounded corners=0.100000cm] (0.450000, 2.130000) -- (2.0000, 2.130000) -- (2.0000, 1.630000) -- (0.450000, 1.630000) -- cycle;
\node[text width=2.500000cm, align=center] at (1.250000,1.880000) {$\mha$};
\draw[line width=0.046875cm] (1.250000, 2.130000) -- (1.250000, 2.5250000);
\draw[line width=0.046875cm, -latex] (1.250000, 2.940000) -- (1.250000, 3.430000);

% Add (Unchanged)
\node[circle, draw, minimum size=0.25em, fill=rc1_color!80, inner sep=0pt, line width=0.046875cm, align=center, label=right:{$\mhares$}] at (1.250000,2.720000) {$\bm{\mathbf{+}}$};

% LN2 (Unchanged)
\draw[line width=0.046875cm, fill=ln2_color!70, rounded corners=0.100000cm] (0.450000, 3.930000) -- (2.00000, 3.930000) -- (2.00000, 3.430000) -- (0.450000, 3.430000) -- cycle;
\node[text width=2.500000cm, align=center] at (1.250000,3.68000) {$\ffnnorm$};
\draw[line width=0.046875cm, -latex] (1.250000, 3.93000) -- (1.250000, 4.68000);

% Skip Connections for FFN
\draw[-latex, line width=0.046875cm, rounded corners=0.200000cm] (1.250000, 3.050000) -- (-0.250000, 3.050000) -- (-0.250000,5.770000) -- (1.05000, 5.770000);

% FFN
\draw[line width=0.046875cm, fill=white, rounded corners=0.100000cm] (0.450000, 5.18000) -- (2.00000, 5.18000) -- (2.00000, 4.68000) -- (0.450000, 4.68000) -- cycle;
\node[text width=2.500000cm, align=center] at (1.250000,4.930000) {\texttt{FFN}};
\draw[line width=0.046875cm] (1.250000, 5.180000) -- (1.250000, 5.5750000);
\draw[line width=0.046875cm, -latex] (1.250000, 5.990000) -- (1.250000, 6.480000);

% Add (Unchanged)
\node[circle, draw, minimum size=0.25em, fill=rc2_color!60, inner sep=0pt, line width=0.046875cm, align=center, label=right:{$\ffnres$}] at (1.250000,5.770000) {$\bm{\mathbf{+}}$};

% Zoom
\draw[thick][dashed](2.0, 4.68) -- (3.05, 3.87);
\draw[thick][dashed] (2.0, 5.18) -- (3.05, 6.1);

% FC1 (Unchanged)
\draw[line width=0.046875cm, fill=fc1_color!80, rounded corners=0.100000cm] (3.050000, 4.34) -- (4.6000, 4.34) -- (4.6000, 3.84) -- (3.050000, 3.84) -- cycle;
\node[text width=2.500000cm, align=center] at (3.850000,4.090000) {$\linact$};
\draw[line width=0.046875cm] (3.850000, 4.34) -- (3.850000, 4.685000);
\draw[line width=0.046875cm, -latex] (3.850000, 5.19000) -- (3.850000, 5.64000);

% Sigma Block 
\node[circle, draw, minimum size=1.2em, fill=act_color!60, inner sep=0pt, line width=0.046875cm, align=center, label=right:{$\act$}] at (3.850000,4.930000) {$\bm{\sigma}$};

% FC2 
\draw[line width=0.046875cm, fill=fc2_color!70, rounded corners=0.100000cm] (3.050000, 6.1400) -- (4.60000, 6.14000) -- (4.60000, 5.64000) -- (3.050000, 5.64000) -- cycle;
\node[text width=2.500000cm, align=center] at (3.850000,5.890000) {$\actlin$};
    % All your existing diagram code here
\end{scope}
